EA-Swin: An Embedding-Agnostic Swin Transformer for AI-Generated Video Detection

Recent advances in foundation video generators such as Sora2, Veo3, and other commercial systems have produced highly realistic synthetic videos, exposing the limitations of existing detection methods that rely on shallow embedding trajectories, image-based adaptation, or computationally heavy MLLMs. We propose EA-Swin, an Embedding-Agnostic Swin Transformer that models spatiotemporal dependencies directly on pretrained video embeddings via a factorized windowed attention design, making it compatible with generic ViT-style patch-based encoders. Moreover, we construct the EA-Video dataset, a benchmark dataset comprising 130K videos that integrates newly collected samples with curated existing datasets, covering diverse commercial and open-source generators and including unseen-generator splits for rigorous cross-distribution evaluation. Extensive experiments show that EA-Swin achieves 0.97-0.99 accuracy across major generators, outperforming prior SoTA methods (typically 0.8-0.9) by a margin of 5-20\%, while maintaining strong generalization to unseen distributions, establishing a scalable and robust solution for modern AI-generated video detection.

==> (inline-0) <==
\begin{tabular}{@{}clllllllllll|l@{}}
\toprule
\multicolumn{1}{l}{\textbf{Model}} & \textbf{Metric} & \multicolumn{1}{c}{\textbf{Veo3}} & \multicolumn{1}{c}{\textbf{Sora2}} & \multicolumn{1}{c}{\textbf{HY}} & \multicolumn{1}{c}{\textbf{CVX}} & \multicolumn{1}{c}{\textbf{EA}} & \multicolumn{1}{c}{\textbf{LTX}} & \multicolumn{1}{c}{\textbf{Pika1}} & \multicolumn{1}{c}{\textbf{Wan2}} & \multicolumn{1}{c}{\textbf{Kling2}} & \multicolumn{1}{c|}{\textbf{Sora}} & \textbf{Avg} \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Base}}} & \multicolumn{1}{l|}{Acc} & \multicolumn{1}{r}{0.984} & \multicolumn{1}{r}{0.982} & \multicolumn{1}{r}{0.989} & \multicolumn{1}{r}{0.986} & \multicolumn{1}{r}{0.991} & \multicolumn{1}{r}{\textbf{0.987}} & \multicolumn{1}{r}{0.989} & \multicolumn{1}{r}{0.985} & \multicolumn{1}{r}{0.988} & \multicolumn{1}{r|}{0.985} & \multicolumn{1}{r}{0.999} \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & \multicolumn{1}{r}{0.985} & \multicolumn{1}{r}{0.980} & \multicolumn{1}{r}{0.981} & \multicolumn{1}{r}{0.981} & \multicolumn{1}{r}{0.983} & \multicolumn{1}{r}{0.978} & \multicolumn{1}{r}{0.989} & \multicolumn{1}{r}{0.978} & \multicolumn{1}{r}{0.987} & \multicolumn{1}{r|}{0.985} & \multicolumn{1}{r}{0.987} \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & \multicolumn{1}{r}{0.982} & \multicolumn{1}{r}{0.984} & \multicolumn{1}{r}{0.997} & \multicolumn{1}{r}{0.992} & \multicolumn{1}{r}{0.999} & \multicolumn{1}{r}{0.997} & \multicolumn{1}{r}{0.990} & \multicolumn{1}{r}{0.993} & \multicolumn{1}{r}{0.990} & \multicolumn{1}{r|}{0.986} & \multicolumn{1}{r}{0.983} \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & \multicolumn{1}{r}{0.984} & \multicolumn{1}{r}{0.982} & \multicolumn{1}{r}{0.989} & \multicolumn{1}{r}{0.987} & \multicolumn{1}{r}{0.991} & \multicolumn{1}{r}{0.988} & \multicolumn{1}{r}{0.989} & \multicolumn{1}{r}{0.986} & \multicolumn{1}{r}{0.989} & \multicolumn{1}{r|}{0.986} & \multicolumn{1}{r}{0.991} \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & \multicolumn{1}{r}{0.998} & \multicolumn{1}{r}{0.998} & \multicolumn{1}{r}{1.000} & \multicolumn{1}{r}{0.999} & \multicolumn{1}{r}{1.000} & \multicolumn{1}{r}{1.000} & \multicolumn{1}{r}{0.999} & \multicolumn{1}{r}{0.999} & \multicolumn{1}{r}{0.999} & \multicolumn{1}{r|}{0.997} & \multicolumn{1}{r}{0.987} \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 1}}} & \multicolumn{1}{l|}{Acc} & 0.976 & 0.981 & 0.981 & 0.984 & 0.990 & \textbf{0.990} & 0.988 & 0.991 & 0.990 & 0.985 & 0.986 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.986 & 0.986 & 0.991 & 0.984 & 0.985 & 0.987 & 0.993 & 0.987 & 0.988 & 0.989 & 0.988 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.967 & 0.977 & 0.972 & 0.984 & 0.997 & 0.994 & 0.983 & 0.996 & 0.992 & 0.983 & 0.984 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.976 & 0.982 & 0.981 & 0.984 & 0.991 & 0.990 & 0.988 & 0.991 & 0.990 & 0.986 & 0.986 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & \textbf{0.998} & 0.998 & 0.997 & 0.999 & 1.000 & 1.000 & 0.999 & 1.000 & 1.000 & \textbf{0.998} & 0.999 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 2}}} & \multicolumn{1}{l|}{Acc} & \textbf{0.978} & 0.980 & 0.988 & 0.988 & 0.994 & \textbf{0.991} & 0.986 & 0.990 & 0.991 & \textbf{0.985} & 0.987 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.990 & 0.988 & 0.986 & 0.989 & 0.992 & 0.987 & 0.990 & 0.991 & 0.993 & 0.991 & 0.990 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.967 & 0.971 & 0.991 & 0.987 & 0.997 & 0.995 & 0.983 & 0.990 & 0.989 & 0.979 & 0.985 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.978 & 0.980 & 0.989 & 0.988 & 0.994 & 0.991 & 0.987 & 0.991 & 0.991 & 0.985 & 0.987 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.998 & 0.998 & 1.000 & 0.999 & 1.000 & 1.000 & 0.999 & 0.999 & 1.000 & 0.998 & 0.999 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 3}}} & \multicolumn{1}{l|}{Acc} & \textbf{0.939} & 0.943 & 0.967 & 0.966 & 0.984 & \textbf{0.969} & 0.944 & 0.953 & 0.976 & \textbf{0.929} & 0.957 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.971 & 0.964 & 0.967 & 0.971 & 0.971 & 0.958 & 0.962 & 0.971 & 0.968 & 0.965 & 0.967 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.907 & 0.923 & 0.969 & 0.963 & 0.998 & 0.981 & 0.926 & 0.937 & 0.986 & 0.893 & 0.948 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.938 & 0.943 & 0.968 & 0.967 & 0.984 & 0.970 & 0.944 & 0.954 & 0.977 & 0.928 & 0.957 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.986 & 0.986 & 0.993 & 0.991 & 0.999 & 0.995 & 0.987 & 0.986 & 0.999 & 0.981 & 0.990 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 4}}} & \multicolumn{1}{l|}{Acc} & \textbf{0.986} & 0.981 & 0.992 & 0.994 & 0.999 & \textbf{0.996} & 0.995 & 0.982 & 0.989 & \textbf{0.980} & 0.989 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.989 & 0.993 & 0.994 & 0.995 & 0.988 & 0.991 & 0.993 & 0.996 & 0.989 & 0.999 & 0.993 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.988 & 0.972 & 0.996 & 0.998 & 0.999 & 0.999 & 0.999 & 0.969 & 0.989 & 0.964 & 0.987 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.991 & 0.981 & 0.994 & 0.995 & 0.998 & 0.996 & 0.994 & 0.982 & 0.989 & 0.981 & 0.990 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{8 frames}}} & \multicolumn{1}{l|}{Acc} & 0.982 & 0.976 & 0.991 & 0.990 & 0.994 & 0.993 & 0.987 & 0.992 & 0.993 & 0.991 & 0.989 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.989 & 0.982 & 0.983 & 0.985 & 0.988 & 0.985 & 0.992 & 0.984 & 0.993 & 0.991 & 0.987 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.979 & 0.973 & 0.999 & 0.997 & 0.999 & 0.999 & 0.983 & 0.999 & 0.994 & 0.991 & 0.991 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.984 & 0.978 & 0.991 & 0.992 & 0.995 & 0.993 & 0.986 & 0.992 & 0.993 & 0.990 & 0.989 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{4 frames}}} & \multicolumn{1}{l|}{Acc} & 0.974 & 0.959 & 0.980 & 0.978 & 0.982 & 0.979 & 0.978 & 0.976 & 0.982 & 0.971 & 0.976 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.976 & 0.963 & 0.968 & 0.967 & 0.968 & 0.964 & 0.972 & 0.961 & 0.975 & 0.962 & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.974 & 0.956 & 0.993 & 0.990 & 0.998 & 0.996 & 0.985 & 0.992 & 0.989 & 0.983 & 0.986 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.975 & 0.960 & 0.981 & 0.978 & 0.983 & 0.980 & 0.978 & 0.976 & 0.982 & 0.972 & 0.977 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.996 & 0.993 & 0.999 & 0.998 & 1.000 & 0.999 & 0.997 & 0.999 & 0.997 & 0.996 & 0.997 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{2 frames}}} & \multicolumn{1}{l|}{Acc} & 0.972 & 0.966 & 0.984 & 0.982 & 0.989 & 0.987 & 0.980 & 0.983 & 0.986 & 0.978 & 0.981 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.988 & 0.978 & 0.978 & 0.982 & 0.981 & 0.984 & 0.985 & 0.983 & 0.989 & 0.984 & 0.983 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.958 & 0.955 & 0.991 & 0.983 & 0.998 & 0.991 & 0.976 & 0.983 & 0.983 & 0.974 & 0.979 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.973 & 0.966 & 0.985 & 0.983 & 0.990 & 0.988 & 0.981 & 0.983 & 0.986 & 0.979 & 0.981 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.997 & 0.996 & 0.999 & 0.998 & 1.000 & 0.999 & 0.997 & 0.998 & 0.999 & 0.997 & 0.998 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cllllllllllllllll|l@{}}
\toprule
\multicolumn{1}{l}{\textbf{Model}} & \textbf{Metric} & \multicolumn{1}{c}{\textbf{Unk}} & \multicolumn{1}{c}{\textbf{RM2}} & \multicolumn{1}{c}{\textbf{Kling1}} & \multicolumn{1}{c}{\textbf{Hailuo}} & \multicolumn{1}{c}{\textbf{SD}} & \multicolumn{1}{c}{\textbf{Mochi}} & \multicolumn{1}{c}{\textbf{JM}} & \multicolumn{1}{c}{\textbf{Gen3}} & \multicolumn{1}{c}{\textbf{Luma}} & \multicolumn{1}{c}{\textbf{Vidu}} & \textbf{PRM} & \textbf{SKR} & \textbf{PV} & \textbf{Pika2} & \textbf{Gen4} & \textbf{Avg} \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Base}}} & \multicolumn{1}{l|}{Acc} & \multicolumn{1}{r}{0.961} & \multicolumn{1}{r}{0.987} & \multicolumn{1}{r}{0.959} & \multicolumn{1}{r}{0.980} & \multicolumn{1}{r}{0.983} & \multicolumn{1}{r}{0.920} & \multicolumn{1}{r}{0.992} & \multicolumn{1}{r}{0.985} & \multicolumn{1}{r}{0.970} & \multicolumn{1}{r}{0.979} & \multicolumn{1}{r}{0.988} & \multicolumn{1}{r}{0.976} & \multicolumn{1}{r}{0.982} & \multicolumn{1}{r}{0.975} & \multicolumn{1}{r|}{0.967} & \multicolumn{1}{r}{0.974} \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & \multicolumn{1}{r}{0.980} & \multicolumn{1}{r}{0.985} & \multicolumn{1}{r}{0.984} & \multicolumn{1}{r}{0.984} & \multicolumn{1}{r}{0.986} & \multicolumn{1}{r}{0.986} & \multicolumn{1}{r}{0.986} & \multicolumn{1}{r}{0.980} & \multicolumn{1}{r}{0.990} & \multicolumn{1}{r}{0.968} & \multicolumn{1}{r}{0.988} & \multicolumn{1}{r}{0.980} & \multicolumn{1}{r}{0.972} & \multicolumn{1}{r}{0.984} & \multicolumn{1}{r|}{0.993} & \multicolumn{1}{r}{0.983} \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & \multicolumn{1}{r}{0.943} & \multicolumn{1}{r}{0.989} & \multicolumn{1}{r}{0.936} & \multicolumn{1}{r}{0.977} & \multicolumn{1}{r}{0.981} & \multicolumn{1}{r}{0.855} & \multicolumn{1}{r}{0.998} & \multicolumn{1}{r}{0.990} & \multicolumn{1}{r}{0.952} & \multicolumn{1}{r}{0.992} & \multicolumn{1}{r}{0.990} & \multicolumn{1}{r}{0.972} & \multicolumn{1}{r}{0.993} & \multicolumn{1}{r}{0.968} & \multicolumn{1}{r|}{0.942} & \multicolumn{1}{r}{0.965} \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & \multicolumn{1}{r}{0.961} & \multicolumn{1}{r}{0.987} & \multicolumn{1}{r}{0.959} & \multicolumn{1}{r}{0.980} & \multicolumn{1}{r}{0.983} & \multicolumn{1}{r}{0.916} & \multicolumn{1}{r}{0.992} & \multicolumn{1}{r}{0.985} & \multicolumn{1}{r}{0.970} & \multicolumn{1}{r}{0.980} & \multicolumn{1}{r}{0.989} & \multicolumn{1}{r}{0.976} & \multicolumn{1}{r}{0.982} & \multicolumn{1}{r}{0.976} & \multicolumn{1}{r|}{0.967} & \multicolumn{1}{r}{0.974} \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & \multicolumn{1}{r}{0.990} & \multicolumn{1}{r}{0.999} & \multicolumn{1}{r}{0.995} & \multicolumn{1}{r}{0.997} & \multicolumn{1}{r}{0.999} & \multicolumn{1}{r}{0.990} & \multicolumn{1}{r}{0.999} & \multicolumn{1}{r}{0.999} & \multicolumn{1}{r}{0.996} & \multicolumn{1}{r}{0.999} & \multicolumn{1}{r}{0.999} & \multicolumn{1}{r}{0.995} & \multicolumn{1}{r}{0.999} & \multicolumn{1}{r}{0.999} & \multicolumn{1}{r|}{0.998} & \multicolumn{1}{r}{0.997} \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 1}}} & \multicolumn{1}{l|}{Acc} & 0.961 & 0.985 & 0.956 & 0.981 & 0.987 & 0.902 & 0.992 & 0.987 & 0.972 & 0.984 & 0.985 & 0.967 & 0.982 & 0.978 & 0.967 & 0.972 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.987 & 0.987 & 0.990 & 0.991 & 0.989 & 0.988 & 0.986 & 0.988 & 0.994 & 0.978 & 0.990 & 0.990 & 0.978 & 0.989 & 1.000 & 0.988 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.936 & 0.983 & 0.922 & 0.972 & 0.986 & 0.819 & 0.998 & 0.986 & 0.952 & 0.992 & 0.982 & 0.945 & 0.986 & 0.968 & 0.935 & 0.957 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.961 & 0.985 & 0.955 & 0.981 & 0.988 & 0.895 & 0.992 & 0.987 & 0.972 & 0.985 & 0.986 & 0.967 & 0.982 & 0.978 & 0.966 & 0.972 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & \textbf{0.993} & 0.999 & 0.993 & 0.997 & 0.999 & 0.987 & 0.999 & 0.998 & 0.998 & \textbf{0.999} & 0.999 & 0.998 & 0.999 & 0.998 & 0.999 & 0.997 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 2}}} & \multicolumn{1}{l|}{Acc} & \textbf{0.953} & 0.988 & 0.945 & 0.974 & 0.988 & \textbf{0.898} & 0.993 & 0.983 & 0.956 & \textbf{0.985} & 0.985 & \textbf{0.964} & 0.983 & \textbf{0.967} & \textbf{0.937} & 0.967 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.988 & 0.992 & 0.991 & 0.991 & 0.991 & 0.985 & 0.994 & 0.984 & 0.989 & 0.978 & 0.990 & 0.979 & 0.986 & 0.994 & 1.000 & 0.989 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.918 & 0.985 & 0.901 & 0.958 & 0.985 & 0.812 & 0.992 & 0.982 & 0.924 & 0.994 & 0.982 & 0.950 & 0.982 & 0.941 & 0.877 & 0.945 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.952 & 0.989 & 0.944 & 0.974 & 0.988 & 0.890 & 0.993 & 0.983 & 0.956 & 0.986 & 0.986 & 0.964 & 0.984 & 0.967 & 0.934 & 0.966 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.992 & 0.999 & 0.994 & 0.998 & 0.999 & 0.989 & 0.999 & 0.999 & 0.997 & 0.999 & 0.999 & 0.996 & 0.998 & 0.999 & 0.997 & 0.997 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 3}}} & \multicolumn{1}{l|}{Acc} & 0.935 & 0.982 & 0.833 & 0.979 & 0.968 & \textbf{0.756} & 0.960 & 0.945 & 0.962 & 0.976 & 0.927 & \textbf{0.670} & 0.919 & \textbf{0.816} & \textbf{0.601} & 0.882 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.963 & 0.969 & 0.966 & 0.977 & 0.961 & 0.939 & 0.962 & 0.965 & 0.958 & 0.980 & 0.964 & 0.933 & 0.968 & 0.961 & 0.886 & 0.957 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.907 & 0.997 & 0.697 & 0.982 & 0.977 & 0.559 & 0.960 & 0.926 & 0.968 & 0.974 & 0.889 & 0.381 & 0.870 & 0.667 & 0.253 & 0.800 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.934 & 0.983 & 0.810 & 0.980 & 0.969 & 0.701 & 0.961 & 0.945 & 0.963 & 0.977 & 0.925 & 0.541 & 0.916 & 0.787 & 0.394 & 0.852 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.983 & 0.999 & 0.939 & 0.997 & 0.995 & 0.883 & 0.992 & 0.984 & 0.993 & 0.995 & 0.979 & 0.881 & 0.973 & 0.948 & 0.839 & 0.959 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 4}}} & \multicolumn{1}{l|}{Acc} & \textbf{0.953} & 0.991 & 0.956 & 0.980 & 0.983 & 0.758 & 0.992 & 0.987 & 0.984 & \textbf{0.992} & 0.984 & 0.755 & 0.930 & 0.915 & 0.734 & 0.926 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.982 & 0.983 & 0.986 & 0.982 & 0.983 & 0.958 & 0.984 & 0.980 & 0.980 & 0.990 & 0.982 & 0.956 & 0.976 & 0.981 & 0.963 & 0.978 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.924 & 1.000 & 0.928 & 0.978 & 0.984 & 0.552 & 1.000 & 0.994 & 0.988 & 0.994 & 0.988 & 0.546 & 0.885 & 0.850 & 0.500 & 0.874 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.952 & 0.992 & 0.956 & 0.980 & 0.983 & 0.700 & 0.992 & 0.987 & 0.984 & 0.992 & 0.985 & 0.695 & 0.928 & 0.911 & 0.658 & 0.913 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.991 & 1.000 & 0.995 & 0.998 & 0.999 & 0.919 & 1.000 & 1.000 & 0.999 & 0.999 & 0.999 & 0.962 & 0.984 & 0.990 & 0.959 & 0.986 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{8 frames}}} & \multicolumn{1}{l|}{Acc} & 0.946 & 0.987 & 0.952 & 0.975 & 0.981 & 0.917 & 0.984 & 0.985 & 0.970 & 0.981 & 0.978 & 0.963 & 0.976 & 0.984 & 0.947 & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.975 & 0.982 & 0.984 & 0.984 & 0.981 & 0.986 & 0.971 & 0.976 & 0.982 & 0.966 & 0.983 & 0.979 & 0.971 & 0.989 & 0.986 & 0.980 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.918 & 0.993 & 0.921 & 0.966 & 0.983 & 0.850 & 0.998 & 0.994 & 0.960 & 0.998 & 0.973 & 0.947 & 0.982 & 0.978 & 0.909 & 0.958 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.946 & 0.988 & 0.951 & 0.975 & 0.982 & 0.913 & 0.984 & 0.985 & 0.971 & 0.982 & 0.978 & 0.963 & 0.977 & 0.984 & 0.946 & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.987 & 0.999 & 0.992 & 0.995 & 0.998 & 0.986 & 0.999 & 0.999 & 0.998 & 0.999 & 0.998 & 0.996 & 0.997 & 0.999 & 0.993 & 0.996 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{4 frames}}} & \multicolumn{1}{l|}{Acc} & 0.946 & 0.982 & 0.954 & 0.973 & 0.972 & 0.911 & 0.978 & 0.977 & 0.972 & 0.977 & 0.972 & 0.967 & 0.967 & 0.978 & 0.953 & 0.965 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.966 & 0.969 & 0.968 & 0.975 & 0.965 & 0.967 & 0.960 & 0.963 & 0.972 & 0.961 & 0.969 & 0.965 & 0.958 & 0.973 & 0.967 & 0.966 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.927 & 0.996 & 0.940 & 0.972 & 0.981 & 0.855 & 0.998 & 0.992 & 0.974 & 0.996 & 0.975 & 0.970 & 0.978 & 0.984 & 0.942 & 0.965 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.946 & 0.982 & 0.954 & 0.973 & 0.973 & 0.908 & 0.978 & 0.977 & 0.973 & 0.978 & 0.972 & 0.968 & 0.968 & 0.979 & 0.954 & 0.966 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.980 & 0.999 & 0.991 & 0.995 & 0.997 & 0.977 & 0.999 & 0.998 & 0.996 & 0.999 & 0.997 & 0.994 & 0.995 & 0.998 & 0.990 & 0.994 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{2 frames}}} & \multicolumn{1}{l|}{Acc} & 0.939 & 0.982 & 0.954 & 0.957 & 0.981 & 0.883 & 0.989 & 0.958 & 0.975 & 0.982 & 0.979 & 0.936 & 0.963 & 0.973 & 0.884 & 0.956 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.980 & 0.983 & 0.984 & 0.983 & 0.987 & 0.975 & 0.984 & 0.973 & 0.990 & 0.976 & 0.978 & 0.981 & 0.964 & 0.984 & 0.992 & 0.981 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.899 & 0.981 & 0.926 & 0.933 & 0.975 & 0.791 & 0.994 & 0.944 & 0.962 & 0.990 & 0.982 & 0.892 & 0.964 & 0.962 & 0.779 & 0.932 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.938 & 0.982 & 0.954 & 0.957 & 0.981 & 0.873 & 0.989 & 0.958 & 0.976 & 0.983 & 0.980 & 0.934 & 0.964 & 0.973 & 0.873 & 0.954 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.989 & 0.999 & 0.995 & 0.995 & 0.999 & 0.978 & 0.999 & 0.995 & 0.998 & 0.998 & 0.998 & 0.991 & 0.996 & 0.996 & 0.986 & 0.994 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cllllllllllll@{}}
\toprule
\multicolumn{1}{l}{\textbf{Model}} & \textbf{Metric} & \multicolumn{1}{c}{\textbf{Veo3}} & \multicolumn{1}{c}{\textbf{Sora2}} & \multicolumn{1}{c}{\textbf{HY}} & \multicolumn{1}{c}{\textbf{CVX}} & \multicolumn{1}{c}{\textbf{EA}} & \multicolumn{1}{c}{\textbf{LTX}} & \multicolumn{1}{c}{\textbf{Pika1}} & \multicolumn{1}{c}{\textbf{Wan2}} & \multicolumn{1}{c}{\textbf{Kling2}} & \multicolumn{1}{c}{\textbf{Sora}} & \textbf{Avg} \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Base}}} & \multicolumn{1}{l|}{Acc} & 0.984 & 0.982 & 0.989 & 0.986 & 0.991 & 0.987 & 0.989 & 0.985 & 0.988 & \multicolumn{1}{l|}{0.985} & 0.971 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.985 & 0.980 & 0.981 & 0.981 & 0.983 & 0.978 & 0.989 & 0.978 & 0.987 & \multicolumn{1}{l|}{0.985} & 0.976 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.982 & 0.984 & 0.997 & 0.992 & 0.999 & 0.997 & 0.990 & 0.993 & 0.990 & \multicolumn{1}{l|}{0.986} & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.984 & 0.982 & 0.989 & 0.987 & 0.991 & 0.988 & 0.989 & 0.986 & 0.989 & \multicolumn{1}{l|}{0.986} & 0.972 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.998 & 0.998 & 1.000 & 0.999 & 1.000 & 1.000 & 0.999 & 0.999 & 0.999 & \multicolumn{1}{l|}{0.997} & 0.995 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 1}}} & \multicolumn{1}{l|}{Acc} & 0.988 & 0.976 & 0.991 & 0.991 & 0.993 & 0.990 & 0.988 & 0.978 & 0.990 & \multicolumn{1}{l|}{0.981} & 0.970 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.986 & 0.987 & 0.989 & 0.989 & 0.986 & 0.987 & 0.986 & 0.994 & 0.990 & \multicolumn{1}{l|}{0.987} & 0.973 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.991 & 0.965 & 0.993 & 0.993 & 1.000 & 0.995 & 0.991 & 0.962 & 0.990 & \multicolumn{1}{l|}{0.975} & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.988 & 0.976 & 0.991 & 0.991 & 0.993 & 0.991 & 0.988 & 0.978 & 0.990 & \multicolumn{1}{l|}{0.981} & 0.970 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.999 & 0.997 & 0.999 & 0.999 & 1.000 & 1.000 & 0.999 & 0.999 & 0.999 & \multicolumn{1}{l|}{0.998} & 0.994 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 2}}} & \multicolumn{1}{l|}{Acc} & 0.982 & 0.975 & 0.990 & 0.991 & 0.996 & 0.993 & 0.982 & 0.978 & 0.990 & \multicolumn{1}{l|}{0.971} & 0.973 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.990 & 0.991 & 0.995 & 0.995 & 0.994 & 0.993 & 0.987 & 0.994 & 0.993 & \multicolumn{1}{l|}{0.993} & 0.974 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.974 & 0.961 & 0.985 & 0.987 & 0.999 & 0.994 & 0.978 & 0.962 & 0.988 & \multicolumn{1}{l|}{0.950} & 0.973 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.982 & 0.975 & 0.990 & 0.991 & 0.996 & 0.993 & 0.983 & 0.978 & 0.990 & \multicolumn{1}{l|}{0.971} & 0.974 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.999 & 0.998 & 0.999 & 0.999 & 1.000 & 1.000 & 0.998 & 0.999 & 1.000 & \multicolumn{1}{l|}{0.998} & 0.995 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 3}}} & \multicolumn{1}{l|}{Acc} & 0.984 & 0.980 & 0.991 & 0.991 & 0.993 & 0.992 & 0.987 & 0.989 & 0.993 & \multicolumn{1}{l|}{0.975} & 0.971 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.988 & 0.986 & 0.991 & 0.988 & 0.988 & 0.987 & 0.988 & 0.993 & 0.990 & \multicolumn{1}{l|}{0.992} & 0.976 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.982 & 0.976 & 0.990 & 0.994 & 0.999 & 0.997 & 0.986 & 0.984 & 0.996 & \multicolumn{1}{l|}{0.959} & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.985 & 0.981 & 0.991 & 0.991 & 0.994 & 0.992 & 0.987 & 0.989 & 0.993 & \multicolumn{1}{l|}{0.975} & 0.972 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.999 & 0.998 & 0.999 & 1.000 & 1.000 & 1.000 & 0.999 & 1.000 & 1.000 & \multicolumn{1}{l|}{0.997} & 0.995 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 4}}} & \multicolumn{1}{l|}{Acc} & \textbf{0.939} & 0.943 & 0.967 & 0.966 & 0.984 & 0.969 & 0.944 & 0.953 & 0.976 & \multicolumn{1}{l|}{\textbf{0.929}} & 0.969 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.971 & 0.964 & 0.967 & 0.971 & 0.971 & 0.958 & 0.962 & 0.971 & 0.968 & \multicolumn{1}{l|}{0.965} & 0.972 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.907 & 0.923 & 0.969 & 0.963 & 0.998 & 0.981 & 0.926 & 0.937 & 0.986 & \multicolumn{1}{l|}{0.893} & 0.967 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.938 & 0.943 & 0.968 & 0.967 & 0.984 & 0.970 & 0.944 & 0.954 & 0.977 & \multicolumn{1}{l|}{0.928} & 0.970 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.986 & 0.986 & 0.993 & 0.991 & 0.999 & 0.995 & 0.987 & 0.986 & 0.999 & \multicolumn{1}{l|}{0.981} & 0.995 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{8 frames}}} & \multicolumn{1}{l|}{Acc} & 0.982 & 0.974 & 0.986 & 0.988 & 0.991 & 0.988 & 0.988 & 0.974 & 0.982 & \multicolumn{1}{l|}{0.974} & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.983 & 0.985 & 0.985 & 0.986 & 0.982 & 0.983 & 0.985 & 0.987 & 0.982 & \multicolumn{1}{l|}{0.992} & 0.974 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.980 & 0.964 & 0.987 & 0.990 & 1.000 & 0.993 & 0.991 & 0.962 & 0.982 & \multicolumn{1}{l|}{0.957} & 0.962 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.982 & 0.974 & 0.986 & 0.988 & 0.991 & 0.988 & 0.988 & 0.975 & 0.982 & \multicolumn{1}{l|}{0.974} & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.998 & 0.996 & 0.998 & 0.999 & 1.000 & 0.999 & 0.999 & 0.996 & 0.999 & \multicolumn{1}{l|}{0.997} & 0.992 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{4 frames}}} & \multicolumn{1}{l|}{Acc} & 0.981 & 0.968 & 0.988 & 0.990 & 0.990 & 0.985 & 0.987 & 0.965 & 0.980 & \multicolumn{1}{l|}{0.978} & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.982 & 0.983 & 0.989 & 0.986 & 0.981 & 0.975 & 0.985 & 0.982 & 0.988 & \multicolumn{1}{l|}{0.992} & 0.976 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.981 & 0.953 & 0.987 & 0.994 & 0.999 & 0.996 & 0.989 & 0.949 & 0.973 & \multicolumn{1}{l|}{0.965} & 0.961 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.982 & 0.968 & 0.988 & 0.990 & 0.990 & 0.985 & 0.987 & 0.965 & 0.980 & \multicolumn{1}{l|}{0.979} & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.998 & 0.995 & 0.998 & 0.999 & 1.000 & 1.000 & 0.999 & 0.994 & 0.998 & \multicolumn{1}{l|}{0.998} & 0.993 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{2 frames}}} & \multicolumn{1}{l|}{Acc} & 0.982 & 0.968 & 0.988 & 0.990 & 0.992 & 0.988 & 0.988 & 0.972 & 0.980 & \multicolumn{1}{l|}{0.976} & 0.970 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.987 & 0.984 & 0.988 & 0.990 & 0.985 & 0.984 & 0.986 & 0.982 & 0.986 & \multicolumn{1}{l|}{0.986} & 0.979 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.977 & 0.953 & 0.988 & 0.990 & 0.999 & 0.992 & 0.991 & 0.962 & 0.975 & \multicolumn{1}{l|}{0.966} & 0.962 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.982 & 0.969 & 0.988 & 0.990 & 0.992 & 0.988 & 0.988 & 0.972 & 0.980 & \multicolumn{1}{l|}{0.976} & 0.971 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.999 & 0.995 & 0.999 & 0.999 & 1.000 & 0.999 & 1.000 & 0.996 & 0.997 & \multicolumn{1}{l|}{0.998} & 0.993 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cllllllllllllllll|r@{}}
\toprule
\multicolumn{1}{l}{\textbf{Model}} & \textbf{Metric} & \multicolumn{1}{c}{\textbf{Unk}} & \multicolumn{1}{c}{\textbf{RM2}} & \multicolumn{1}{c}{\textbf{Kling1}} & \multicolumn{1}{c}{\textbf{Hailuo}} & \multicolumn{1}{c}{\textbf{SD}} & \multicolumn{1}{c}{\textbf{Mochi}} & \multicolumn{1}{c}{\textbf{JM}} & \multicolumn{1}{c}{\textbf{Gen3}} & \multicolumn{1}{c}{\textbf{Luma}} & \multicolumn{1}{c}{\textbf{Vidu}} & \textbf{PRM} & \textbf{SKR} & \textbf{PV} & \textbf{Pika2} & \textbf{Gen4} & \multicolumn{1}{l}{\textbf{Avg}} \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Base}}} & \multicolumn{1}{l|}{Acc} & 0.961 & 0.987 & 0.959 & 0.980 & 0.983 & 0.920 & 0.992 & 0.985 & 0.970 & 0.979 & 0.988 & 0.976 & 0.982 & 0.975 & 0.967 & 0.974 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.980 & 0.985 & 0.984 & 0.984 & 0.986 & 0.986 & 0.986 & 0.980 & 0.990 & 0.968 & 0.988 & 0.980 & 0.972 & 0.984 & 0.993 & 0.983 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.943 & 0.989 & 0.936 & 0.977 & 0.981 & 0.855 & 0.998 & 0.990 & 0.952 & 0.992 & 0.990 & 0.972 & 0.993 & 0.968 & 0.942 & 0.965 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.961 & 0.987 & 0.959 & 0.980 & 0.983 & 0.916 & 0.992 & 0.985 & 0.970 & 0.980 & 0.989 & 0.976 & 0.982 & 0.976 & 0.967 & 0.974 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.990 & 0.999 & 0.995 & 0.997 & 0.999 & 0.990 & 0.999 & 0.999 & 0.996 & 0.999 & 0.999 & 0.995 & 0.999 & 0.999 & 0.998 & 0.997 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 1}}} & \multicolumn{1}{l|}{Acc} & 0.952 & 0.994 & 0.965 & 0.981 & 0.985 & \textbf{0.783} & 0.993 & 0.989 & 0.982 & 0.995 & 0.992 & \textbf{0.716} & 0.924 & \textbf{0.871} & \textbf{0.721} & 0.923 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.979 & 0.990 & 0.994 & 0.978 & 0.985 & 0.977 & 0.986 & 0.980 & 0.982 & 0.996 & 0.990 & 0.963 & 0.980 & 0.986 & 0.961 & 0.982 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.927 & 0.998 & 0.937 & 0.984 & 0.986 & 0.590 & 1.000 & 0.998 & 0.982 & 0.994 & 0.994 & 0.461 & 0.870 & 0.758 & 0.474 & 0.863 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.952 & 0.994 & 0.965 & 0.981 & 0.985 & 0.735 & 0.993 & 0.989 & 0.982 & 0.995 & 0.992 & 0.624 & 0.922 & 0.857 & 0.635 & 0.907 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & \textbf{0.988} & 1.000 & 0.996 & 0.999 & 0.999 & 0.943 & 1.000 & 0.999 & 0.999 & \textbf{0.999} & 0.999 & 0.971 & 0.989 & 0.990 & 0.971 & 0.989 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 2}}} & \multicolumn{1}{l|}{Acc} & \textbf{0.962} & 0.995 & 0.934 & 0.988 & 0.988 & \textbf{0.732} & 0.995 & 0.995 & 0.988 & \textbf{0.995} & 0.994 & \textbf{0.808} & 0.935 & \textbf{0.931} & \textbf{0.771} & 0.934 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.992 & 0.992 & 0.995 & 0.990 & 0.989 & 0.983 & 0.996 & 0.990 & 0.992 & 0.996 & 0.992 & 0.996 & 0.988 & 1.000 & 0.978 & 0.991 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.933 & 0.999 & 0.875 & 0.986 & 0.988 & 0.484 & 0.994 & 1.000 & 0.984 & 0.994 & 0.996 & 0.627 & 0.884 & 0.866 & 0.565 & 0.878 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.962 & 0.995 & 0.931 & 0.988 & 0.989 & 0.649 & 0.995 & 0.995 & 0.988 & 0.995 & 0.994 & 0.769 & 0.933 & 0.928 & 0.716 & 0.922 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.994 & 1.000 & 0.992 & 0.999 & 0.999 & 0.933 & 1.000 & 1.000 & 0.999 & 1.000 & 1.000 & 0.991 & 0.991 & 0.998 & 0.975 & 0.991 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 3}}} & \multicolumn{1}{l|}{Acc} & 0.959 & 0.994 & 0.959 & 0.987 & 0.987 & \textbf{0.784} & 0.988 & 0.992 & 0.986 & 0.992 & 0.985 & \textbf{0.891} & 0.967 & \textbf{0.959} & \textbf{0.880} & 0.954 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.985 & 0.990 & 0.991 & 0.985 & 0.990 & 0.983 & 0.986 & 0.986 & 0.990 & 0.990 & 0.982 & 0.988 & 0.978 & 0.989 & 0.976 & 0.986 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.934 & 0.998 & 0.929 & 0.988 & 0.985 & 0.588 & 0.990 & 0.998 & 0.982 & 0.994 & 0.990 & 0.797 & 0.957 & 0.930 & 0.786 & 0.923 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.959 & 0.994 & 0.959 & 0.987 & 0.988 & 0.736 & 0.988 & 0.992 & 0.986 & 0.992 & 0.986 & 0.882 & 0.967 & 0.958 & 0.871 & 0.950 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.992 & 1.000 & 0.996 & 0.999 & 0.999 & 0.946 & 1.000 & 1.000 & 0.999 & 1.000 & 0.999 & 0.989 & 0.994 & 0.997 & 0.986 & 0.993 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 4}}} & \multicolumn{1}{l|}{Acc} & \textbf{0.935} & 0.982 & 0.833 & 0.979 & 0.968 & \textbf{0.756} & 0.960 & 0.945 & 0.962 & \textbf{0.976} & 0.927 & \textbf{0.670} & 0.919 & \textbf{0.816} & \textbf{0.601} & 0.882 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.963 & 0.969 & 0.966 & 0.977 & 0.961 & 0.939 & 0.962 & 0.965 & 0.958 & 0.980 & 0.964 & 0.933 & 0.968 & 0.961 & 0.886 & 0.957 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.907 & 0.997 & 0.697 & 0.982 & 0.977 & 0.559 & 0.960 & 0.926 & 0.968 & 0.974 & 0.889 & 0.381 & 0.870 & 0.667 & 0.253 & 0.800 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.934 & 0.983 & 0.810 & 0.980 & 0.969 & 0.701 & 0.961 & 0.945 & 0.963 & 0.977 & 0.925 & 0.541 & 0.916 & 0.787 & 0.394 & 0.852 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.983 & 0.999 & 0.939 & 0.997 & 0.995 & 0.883 & 0.992 & 0.984 & 0.993 & 0.995 & 0.979 & 0.881 & 0.973 & 0.948 & 0.839 & 0.959 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{8 frames}}} & \multicolumn{1}{l|}{Acc} & 0.953 & 0.991 & 0.956 & 0.980 & 0.983 & 0.758 & 0.992 & 0.987 & 0.984 & 0.992 & 0.984 & 0.755 & 0.930 & 0.915 & 0.734 & 0.926 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.982 & 0.983 & 0.986 & 0.982 & 0.983 & 0.958 & 0.984 & 0.980 & 0.980 & 0.990 & 0.982 & 0.956 & 0.976 & 0.981 & 0.963 & 0.978 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.924 & 1.000 & 0.928 & 0.978 & 0.984 & 0.552 & 1.000 & 0.994 & 0.988 & 0.994 & 0.988 & 0.546 & 0.885 & 0.850 & 0.500 & 0.874 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.952 & 0.992 & 0.956 & 0.980 & 0.983 & 0.700 & 0.992 & 0.987 & 0.984 & 0.992 & 0.985 & 0.695 & 0.928 & 0.911 & 0.658 & 0.913 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.991 & 1.000 & 0.995 & 0.998 & 0.999 & 0.919 & 1.000 & 1.000 & 0.999 & 0.999 & 0.999 & 0.962 & 0.984 & 0.990 & 0.959 & 0.986 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{4 frames}}} & \multicolumn{1}{l|}{Acc} & 0.940 & 0.993 & 0.966 & 0.977 & 0.977 & 0.733 & 0.993 & 0.987 & 0.985 & 0.994 & 0.987 & 0.680 & 0.893 & 0.860 & 0.674 & 0.909 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.982 & 0.987 & 0.988 & 0.985 & 0.979 & 0.954 & 0.988 & 0.978 & 0.984 & 0.992 & 0.986 & 0.957 & 0.962 & 0.993 & 0.952 & 0.978 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.900 & 1.000 & 0.946 & 0.969 & 0.975 & 0.502 & 0.998 & 0.996 & 0.986 & 0.996 & 0.990 & 0.391 & 0.823 & 0.731 & 0.383 & 0.839 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.939 & 0.994 & 0.966 & 0.977 & 0.977 & 0.658 & 0.993 & 0.987 & 0.985 & 0.994 & 0.988 & 0.555 & 0.887 & 0.842 & 0.546 & 0.886 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.988 & 1.000 & 0.997 & 0.998 & 0.997 & 0.894 & 1.000 & 0.999 & 0.999 & 1.000 & 0.999 & 0.946 & 0.979 & 0.982 & 0.940 & 0.981 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{2 frames}}} & \multicolumn{1}{l|}{Acc} & 0.933 & 0.991 & 0.971 & 0.978 & 0.977 & 0.696 & 0.991 & 0.988 & 0.989 & 0.990 & 0.991 & 0.748 & 0.941 & 0.923 & 0.764 & 0.925 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.981 & 0.985 & 0.991 & 0.988 & 0.986 & 0.984 & 0.982 & 0.986 & 0.990 & 0.988 & 0.988 & 0.986 & 0.992 & 0.982 & 0.977 & 0.986 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.885 & 0.998 & 0.952 & 0.969 & 0.969 & 0.412 & 1.000 & 0.990 & 0.988 & 0.992 & 0.994 & 0.514 & 0.892 & 0.866 & 0.552 & 0.865 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.931 & 0.992 & 0.971 & 0.979 & 0.977 & 0.581 & 0.991 & 0.988 & 0.989 & 0.990 & 0.991 & 0.676 & 0.939 & 0.920 & 0.705 & 0.908 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.987 & 1.000 & 0.997 & 0.998 & 0.997 & 0.883 & 1.000 & 0.999 & 0.999 & 0.999 & 0.999 & 0.962 & 0.983 & 0.995 & 0.972 & 0.984 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cllllllllllll@{}}
\toprule
\multicolumn{1}{l}{\textbf{Model}} & \textbf{Metric} & \multicolumn{1}{c}{\textbf{Veo3}} & \multicolumn{1}{c}{\textbf{Sora2}} & \multicolumn{1}{c}{\textbf{HY}} & \multicolumn{1}{c}{\textbf{CVX}} & \multicolumn{1}{c}{\textbf{EA}} & \multicolumn{1}{c}{\textbf{LTX}} & \multicolumn{1}{c}{\textbf{Pika1}} & \multicolumn{1}{c}{\textbf{Wan2}} & \multicolumn{1}{c}{\textbf{Kling2}} & \multicolumn{1}{c}{\textbf{Sora}} & \textbf{Avg} \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Base}}} & \multicolumn{1}{l|}{Acc} & 0.963 & 0.960 & 0.978 & 0.972 & 0.989 & 0.983 & 0.978 & 0.957 & 0.988 & \multicolumn{1}{l|}{0.945} & 0.971 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.979 & 0.973 & 0.977 & 0.975 & 0.980 & 0.973 & 0.977 & 0.975 & 0.981 & \multicolumn{1}{l|}{0.972} & 0.976 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.947 & 0.948 & 0.980 & 0.971 & 0.999 & 0.994 & 0.980 & 0.941 & 0.996 & \multicolumn{1}{l|}{0.919} & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.963 & 0.960 & 0.978 & 0.973 & 0.990 & 0.983 & 0.978 & 0.958 & 0.989 & \multicolumn{1}{l|}{0.945} & 0.972 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.994 & 0.991 & 0.997 & 0.994 & 1.000 & 0.999 & 0.997 & 0.987 & 1.000 & \multicolumn{1}{l|}{0.986} & 0.995 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 1}}} & \multicolumn{1}{l|}{Acc} & 0.960 & 0.959 & 0.978 & 0.972 & 0.989 & 0.980 & 0.974 & 0.956 & 0.986 & \multicolumn{1}{l|}{0.948} & 0.970 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.975 & 0.971 & 0.974 & 0.973 & 0.979 & 0.967 & 0.972 & 0.972 & 0.978 & \multicolumn{1}{l|}{0.974} & 0.973 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.944 & 0.948 & 0.983 & 0.973 & 1.000 & 0.995 & 0.977 & 0.940 & 0.995 & \multicolumn{1}{l|}{0.923} & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.959 & 0.959 & 0.979 & 0.973 & 0.989 & 0.981 & 0.975 & 0.956 & 0.986 & \multicolumn{1}{l|}{0.948} & 0.970 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.993 & 0.991 & 0.997 & 0.995 & 1.000 & 0.999 & 0.997 & 0.986 & 1.000 & \multicolumn{1}{l|}{0.985} & 0.994 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 2}}} & \multicolumn{1}{l|}{Acc} & 0.959 & 0.964 & 0.982 & 0.969 & 0.990 & 0.980 & 0.980 & 0.959 & 0.988 & \multicolumn{1}{l|}{0.961} & 0.973 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.974 & 0.969 & 0.979 & 0.965 & 0.981 & 0.968 & 0.973 & 0.975 & 0.982 & \multicolumn{1}{l|}{0.977} & 0.974 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.945 & 0.960 & 0.985 & 0.975 & 1.000 & 0.994 & 0.989 & 0.944 & 0.995 & \multicolumn{1}{l|}{0.947} & 0.973 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.960 & 0.965 & 0.982 & 0.970 & 0.990 & 0.981 & 0.981 & 0.959 & 0.989 & \multicolumn{1}{l|}{0.961} & 0.974 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.993 & 0.993 & 0.997 & 0.995 & 1.000 & 0.999 & 0.998 & 0.989 & 0.999 & \multicolumn{1}{l|}{0.988} & 0.995 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 3}}} & \multicolumn{1}{l|}{Acc} & 0.963 & 0.960 & 0.978 & 0.972 & 0.989 & 0.983 & 0.978 & 0.957 & 0.988 & \multicolumn{1}{l|}{0.945} & 0.971 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.979 & 0.973 & 0.977 & 0.975 & 0.980 & 0.973 & 0.977 & 0.975 & 0.981 & \multicolumn{1}{l|}{0.972} & 0.976 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.947 & 0.948 & 0.980 & 0.971 & 0.999 & 0.994 & 0.980 & 0.941 & 0.996 & \multicolumn{1}{l|}{0.919} & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.963 & 0.960 & 0.978 & 0.973 & 0.990 & 0.983 & 0.978 & 0.958 & 0.989 & \multicolumn{1}{l|}{0.945} & 0.972 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.994 & 0.991 & 0.997 & 0.994 & 1.000 & 0.999 & 0.997 & 0.987 & 1.000 & \multicolumn{1}{l|}{0.986} & 0.995 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 4}}} & \multicolumn{1}{l|}{Acc} & \textbf{0.953} & 0.958 & 0.976 & 0.970 & 0.987 & 0.984 & 0.973 & 0.959 & 0.984 & \multicolumn{1}{l|}{\textbf{0.951}} & 0.969 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.975 & 0.970 & 0.971 & 0.971 & 0.976 & 0.973 & 0.974 & 0.969 & 0.978 & \multicolumn{1}{l|}{0.967} & 0.972 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.931 & 0.947 & 0.981 & 0.970 & 1.000 & 0.996 & 0.972 & 0.950 & 0.990 & \multicolumn{1}{l|}{0.937} & 0.967 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.953 & 0.959 & 0.976 & 0.970 & 0.988 & 0.984 & 0.973 & 0.960 & 0.984 & \multicolumn{1}{l|}{0.951} & 0.970 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.993 & 0.991 & 0.997 & 0.995 & 1.000 & 0.999 & 0.996 & 0.990 & 0.999 & \multicolumn{1}{l|}{0.990} & 0.995 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{8 frames}}} & \multicolumn{1}{l|}{Acc} & 0.956 & 0.951 & 0.974 & 0.970 & 0.988 & 0.980 & 0.977 & 0.954 & 0.985 & \multicolumn{1}{l|}{0.939} & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.975 & 0.970 & 0.970 & 0.976 & 0.978 & 0.969 & 0.973 & 0.972 & 0.981 & \multicolumn{1}{l|}{0.975} & 0.974 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.937 & 0.933 & 0.979 & 0.966 & 1.000 & 0.993 & 0.981 & 0.938 & 0.990 & \multicolumn{1}{l|}{0.904} & 0.962 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.956 & 0.951 & 0.975 & 0.971 & 0.989 & 0.981 & 0.977 & 0.955 & 0.986 & \multicolumn{1}{l|}{0.938} & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.992 & 0.987 & 0.997 & 0.993 & 1.000 & 0.998 & 0.997 & 0.976 & 0.998 & \multicolumn{1}{l|}{0.986} & 0.992 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{4 frames}}} & \multicolumn{1}{l|}{Acc} & 0.959 & 0.949 & 0.977 & 0.971 & 0.988 & 0.981 & 0.975 & 0.953 & 0.981 & \multicolumn{1}{l|}{0.944} & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.979 & 0.973 & 0.975 & 0.976 & 0.977 & 0.975 & 0.976 & 0.973 & 0.980 & \multicolumn{1}{l|}{0.974} & 0.976 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.940 & 0.925 & 0.981 & 0.966 & 1.000 & 0.989 & 0.975 & 0.933 & 0.982 & \multicolumn{1}{l|}{0.915} & 0.961 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.959 & 0.949 & 0.978 & 0.971 & 0.989 & 0.982 & 0.976 & 0.953 & 0.981 & \multicolumn{1}{l|}{0.944} & 0.968 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.993 & 0.987 & 0.998 & 0.994 & 1.000 & 0.998 & 0.997 & 0.975 & 0.997 & \multicolumn{1}{l|}{0.988} & 0.993 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{2 frames}}} & \multicolumn{1}{l|}{Acc} & 0.961 & 0.950 & 0.982 & 0.975 & 0.992 & 0.986 & 0.976 & 0.948 & 0.977 & \multicolumn{1}{l|}{0.955} & 0.970 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.979 & 0.981 & 0.980 & 0.980 & 0.985 & 0.980 & 0.976 & 0.973 & 0.987 & \multicolumn{1}{l|}{0.971} & 0.979 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.944 & 0.920 & 0.985 & 0.972 & 0.999 & 0.993 & 0.978 & 0.924 & 0.969 & \multicolumn{1}{l|}{0.940} & 0.962 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.961 & 0.950 & 0.983 & 0.976 & 0.992 & 0.987 & 0.977 & 0.948 & 0.978 & \multicolumn{1}{l|}{0.955} & 0.971 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.994 & 0.987 & 0.998 & 0.995 & 1.000 & 0.999 & 0.998 & 0.974 & 0.995 & \multicolumn{1}{l|}{0.991} & 0.993 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cllllllllllllllll|l@{}}
\toprule
\multicolumn{1}{l}{\textbf{Model}} & \textbf{Metric} & \multicolumn{1}{c}{\textbf{Unk}} & \multicolumn{1}{c}{\textbf{RM2}} & \multicolumn{1}{c}{\textbf{Kling1}} & \multicolumn{1}{c}{\textbf{Hailuo}} & \multicolumn{1}{c}{\textbf{SD}} & \multicolumn{1}{c}{\textbf{Mochi}} & \multicolumn{1}{c}{\textbf{JM}} & \multicolumn{1}{c}{\textbf{Gen3}} & \multicolumn{1}{c}{\textbf{Luma}} & \multicolumn{1}{c}{\textbf{Vidu}} & \textbf{PRM} & \textbf{SKR} & \textbf{PV} & \textbf{Pika2} & \textbf{Gen4} & \textbf{Avg} \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Base}}} & \multicolumn{1}{l|}{Acc} & 0.931 & 0.990 & 0.848 & 0.976 & 0.973 & \textbf{0.770} & 0.974 & 0.962 & 0.969 & 0.980 & 0.969 & 0.683 & 0.915 & \textbf{0.794} & \textbf{0.638} & 0.891 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.973 & 0.982 & 0.977 & 0.984 & 0.971 & 0.957 & 0.972 & 0.977 & 0.978 & 0.984 & 0.960 & 0.942 & 0.971 & 0.937 & 0.979 & 0.970 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.889 & 0.998 & 0.719 & 0.968 & 0.976 & 0.576 & 0.976 & 0.948 & 0.962 & 0.978 & 0.980 & 0.404 & 0.859 & 0.640 & 0.299 & 0.811 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.929 & 0.990 & 0.828 & 0.976 & 0.974 & 0.719 & 0.974 & 0.962 & 0.970 & 0.981 & 0.970 & 0.565 & 0.912 & 0.760 & 0.458 & 0.865 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.981 & 1.000 & 0.960 & 0.997 & 0.996 & 0.906 & 0.996 & 0.994 & 0.996 & 0.997 & 0.996 & 0.909 & 0.979 & 0.929 & 0.912 & 0.970 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 1}}} & \multicolumn{1}{l|}{Acc} & 0.933 & 0.988 & 0.849 & 0.971 & 0.973 & \textbf{0.766} & 0.974 & 0.958 & 0.971 & 0.981 & 0.973 & \textbf{0.693} & 0.923 & \textbf{0.780} & \textbf{0.665} & 0.893 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.972 & 0.979 & 0.977 & 0.977 & 0.969 & 0.944 & 0.968 & 0.969 & 0.976 & 0.986 & 0.962 & 0.939 & 0.976 & 0.914 & 0.982 & 0.966 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.894 & 0.998 & 0.721 & 0.966 & 0.977 & 0.578 & 0.980 & 0.948 & 0.968 & 0.978 & 0.986 & 0.426 & 0.870 & 0.629 & 0.351 & 0.818 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.931 & 0.989 & 0.829 & 0.971 & 0.973 & 0.717 & 0.974 & 0.959 & 0.972 & 0.982 & 0.974 & 0.586 & 0.920 & 0.745 & 0.517 & 0.869 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & \textbf{0.981} & 1.000 & 0.962 & 0.997 & 0.997 & 0.899 & 0.997 & 0.994 & 0.996 & \textbf{0.997} & 0.996 & 0.894 & 0.981 & 0.923 & 0.895 & 0.967 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 2}}} & \multicolumn{1}{l|}{Acc} & \textbf{0.927} & 0.987 & 0.875 & 0.975 & 0.972 & \textbf{0.772} & 0.981 & 0.969 & 0.968 & \textbf{0.981} & 0.965 & \textbf{0.764} & 0.926 & \textbf{0.854} & \textbf{0.741} & 0.911 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.971 & 0.978 & 0.969 & 0.979 & 0.965 & 0.963 & 0.974 & 0.978 & 0.970 & 0.988 & 0.965 & 0.946 & 0.972 & 0.985 & 0.963 & 0.971 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.884 & 0.998 & 0.781 & 0.973 & 0.981 & 0.578 & 0.988 & 0.962 & 0.968 & 0.976 & 0.967 & 0.571 & 0.881 & 0.726 & 0.513 & 0.850 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.925 & 0.988 & 0.865 & 0.976 & 0.973 & 0.722 & 0.981 & 0.970 & 0.969 & 0.982 & 0.966 & 0.713 & 0.924 & 0.836 & 0.669 & 0.897 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.978 & 1.000 & 0.967 & 0.997 & 0.996 & 0.878 & 0.999 & 0.994 & 0.996 & 0.997 & 0.995 & 0.926 & 0.979 & 0.956 & 0.928 & 0.972 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 3}}} & \multicolumn{1}{l|}{Acc} & 0.931 & 0.990 & 0.848 & 0.976 & 0.973 & \textbf{0.770} & 0.973 & 0.962 & 0.969 & 0.980 & 0.969 & \textbf{0.682} & 0.915 & \textbf{0.794} & \textbf{0.638} & 0.891 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.973 & 0.982 & 0.977 & 0.984 & 0.971 & 0.957 & 0.972 & 0.977 & 0.978 & 0.984 & 0.960 & 0.942 & 0.971 & 0.937 & 0.979 & 0.970 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.889 & 0.998 & 0.719 & 0.968 & 0.976 & 0.576 & 0.976 & 0.948 & 0.962 & 0.978 & 0.980 & 0.404 & 0.859 & 0.640 & 0.299 & 0.811 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.929 & 0.990 & 0.828 & 0.976 & 0.974 & 0.719 & 0.974 & 0.962 & 0.970 & 0.981 & 0.970 & 0.565 & 0.912 & 0.760 & 0.458 & 0.865 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.981 & 1.000 & 0.960 & 0.997 & 0.996 & 0.906 & 0.996 & 0.994 & 0.996 & 0.997 & 0.996 & 0.909 & 0.979 & 0.929 & 0.912 & 0.970 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 4}}} & \multicolumn{1}{l|}{Acc} & \textbf{0.928} & 0.988 & 0.852 & 0.970 & 0.969 & \textbf{0.765} & 0.973 & 0.963 & 0.965 & \textbf{0.979} & 0.961 & \textbf{0.729} & 0.910 & \textbf{0.827} & \textbf{0.734} & 0.901 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.971 & 0.979 & 0.969 & 0.974 & 0.972 & 0.964 & 0.972 & 0.979 & 0.972 & 0.990 & 0.957 & 0.947 & 0.979 & 0.969 & 0.940 & 0.969 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.885 & 0.998 & 0.733 & 0.968 & 0.967 & 0.560 & 0.976 & 0.948 & 0.960 & 0.969 & 0.967 & 0.496 & 0.841 & 0.683 & 0.513 & 0.831 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.926 & 0.988 & 0.835 & 0.971 & 0.969 & 0.709 & 0.974 & 0.963 & 0.966 & 0.979 & 0.962 & 0.651 & 0.905 & 0.801 & 0.664 & 0.884 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.981 & 1.000 & 0.966 & 0.997 & 0.995 & 0.902 & 0.997 & 0.993 & 0.993 & 0.995 & 0.996 & 0.931 & 0.985 & 0.960 & 0.934 & 0.975 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{8 frames}}} & \multicolumn{1}{l|}{Acc} & 0.925 & 0.989 & 0.843 & 0.971 & 0.974 & 0.713 & 0.977 & 0.959 & 0.971 & 0.970 & 0.949 & 0.597 & 0.875 & 0.736 & 0.532 & 0.865 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.974 & 0.980 & 0.974 & 0.976 & 0.978 & 0.944 & 0.970 & 0.971 & 0.976 & 0.973 & 0.954 & 0.896 & 0.964 & 0.959 & 0.810 & 0.953 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.876 & 0.999 & 0.712 & 0.967 & 0.971 & 0.467 & 0.984 & 0.948 & 0.968 & 0.967 & 0.945 & 0.238 & 0.783 & 0.505 & 0.110 & 0.763 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.922 & 0.989 & 0.822 & 0.971 & 0.975 & 0.625 & 0.977 & 0.960 & 0.972 & 0.970 & 0.950 & 0.376 & 0.865 & 0.662 & 0.194 & 0.815 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.981 & 1.000 & 0.957 & 0.996 & 0.996 & 0.864 & 0.999 & 0.993 & 0.996 & 0.996 & 0.991 & 0.788 & 0.964 & 0.886 & 0.723 & 0.942 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{4 frames}}} & \multicolumn{1}{l|}{Acc} & 0.915 & 0.990 & 0.855 & 0.971 & 0.974 & 0.706 & 0.986 & 0.956 & 0.978 & 0.977 & 0.958 & 0.584 & 0.864 & 0.659 & 0.545 & 0.861 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.974 & 0.983 & 0.981 & 0.980 & 0.981 & 0.952 & 0.982 & 0.971 & 0.980 & 0.980 & 0.963 & 0.911 & 0.977 & 0.897 & 0.905 & 0.961 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.855 & 0.998 & 0.730 & 0.963 & 0.968 & 0.448 & 0.990 & 0.942 & 0.976 & 0.976 & 0.955 & 0.206 & 0.751 & 0.376 & 0.123 & 0.750 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.911 & 0.991 & 0.837 & 0.971 & 0.975 & 0.610 & 0.986 & 0.956 & 0.978 & 0.978 & 0.959 & 0.335 & 0.849 & 0.530 & 0.217 & 0.805 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.977 & 1.000 & 0.969 & 0.996 & 0.996 & 0.862 & 0.998 & 0.992 & 0.996 & 0.996 & 0.992 & 0.791 & 0.963 & 0.860 & 0.693 & 0.939 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{2 frames}}} & \multicolumn{1}{l|}{Acc} & 0.901 & 0.991 & 0.852 & 0.963 & 0.966 & 0.706 & 0.990 & 0.948 & 0.977 & 0.977 & 0.951 & 0.585 & 0.891 & 0.698 & 0.552 & 0.863 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.977 & 0.984 & 0.979 & 0.980 & 0.978 & 0.956 & 0.990 & 0.979 & 0.980 & 0.986 & 0.955 & 0.912 & 0.987 & 0.963 & 1.000 & 0.974 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.825 & 0.998 & 0.725 & 0.946 & 0.956 & 0.445 & 0.990 & 0.918 & 0.974 & 0.970 & 0.949 & 0.208 & 0.798 & 0.425 & 0.123 & 0.750 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.895 & 0.991 & 0.833 & 0.963 & 0.967 & 0.607 & 0.990 & 0.947 & 0.977 & 0.977 & 0.952 & 0.339 & 0.882 & 0.590 & 0.220 & 0.809 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.979 & 1.000 & 0.973 & 0.994 & 0.994 & 0.862 & 0.999 & 0.989 & 0.996 & 0.996 & 0.992 & 0.770 & 0.973 & 0.893 & 0.681 & 0.939 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cllllllllllll@{}}
\toprule
\multicolumn{1}{l}{\textbf{Model}} & \textbf{Metric} & \multicolumn{1}{c}{\textbf{Veo3}} & \multicolumn{1}{c}{\textbf{Sora2}} & \multicolumn{1}{c}{\textbf{HY}} & \multicolumn{1}{c}{\textbf{CVX}} & \multicolumn{1}{c}{\textbf{EA}} & \multicolumn{1}{c}{\textbf{LTX}} & \multicolumn{1}{c}{\textbf{Pika1}} & \multicolumn{1}{c}{\textbf{Wan2}} & \multicolumn{1}{c}{\textbf{Kling2}} & \multicolumn{1}{c}{\textbf{Sora}} & \textbf{Avg} \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Base}}} & \multicolumn{1}{l|}{Acc} & 0.946 & 0.931 & 0.967 & 0.960 & 0.976 & 0.964 & 0.944 & 0.947 & 0.971 & \multicolumn{1}{l|}{0.935} & 0.954 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.956 & 0.955 & 0.959 & 0.959 & 0.961 & 0.948 & 0.949 & 0.958 & 0.967 & \multicolumn{1}{l|}{0.952} & 0.956 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.937 & 0.907 & 0.978 & 0.961 & 0.994 & 0.983 & 0.941 & 0.938 & 0.976 & \multicolumn{1}{l|}{0.919} & 0.953 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.946 & 0.931 & 0.968 & 0.960 & 0.977 & 0.965 & 0.945 & 0.948 & 0.972 & \multicolumn{1}{l|}{0.935} & 0.955 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.989 & 0.983 & 0.995 & 0.992 & 0.999 & 0.994 & 0.989 & 0.983 & 0.994 & \multicolumn{1}{l|}{0.983} & 0.990 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 1}}} & \multicolumn{1}{l|}{Acc} & 0.945 & 0.932 & 0.971 & 0.963 & 0.978 & 0.967 & 0.942 & 0.948 & 0.973 & \multicolumn{1}{l|}{0.936} & 0.955 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.957 & 0.955 & 0.962 & 0.966 & 0.962 & 0.953 & 0.947 & 0.965 & 0.969 & \multicolumn{1}{l|}{0.946} & 0.958 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.934 & 0.910 & 0.981 & 0.960 & 0.996 & 0.984 & 0.939 & 0.932 & 0.979 & \multicolumn{1}{l|}{0.928} & 0.954 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.946 & 0.932 & 0.972 & 0.963 & 0.978 & 0.968 & 0.943 & 0.948 & 0.974 & \multicolumn{1}{l|}{0.937} & 0.956 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.988 & 0.982 & 0.995 & 0.991 & 0.999 & 0.995 & 0.988 & 0.985 & 0.997 & \multicolumn{1}{l|}{0.981} & 0.990 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 2}}} & \multicolumn{1}{l|}{Acc} & 0.947 & 0.942 & 0.967 & 0.963 & 0.978 & 0.968 & 0.951 & 0.949 & 0.976 & \multicolumn{1}{l|}{0.938} & 0.958 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.959 & 0.959 & 0.963 & 0.965 & 0.963 & 0.964 & 0.966 & 0.962 & 0.973 & \multicolumn{1}{l|}{0.951} & 0.963 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.935 & 0.926 & 0.973 & 0.963 & 0.996 & 0.974 & 0.937 & 0.938 & 0.980 & \multicolumn{1}{l|}{0.925} & 0.955 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.947 & 0.943 & 0.968 & 0.964 & 0.979 & 0.969 & 0.951 & 0.950 & 0.976 & \multicolumn{1}{l|}{0.938} & 0.958 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.990 & 0.985 & 0.995 & 0.992 & 0.999 & 0.995 & 0.987 & 0.983 & 0.996 & \multicolumn{1}{l|}{0.983} & 0.990 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 3}}} & \multicolumn{1}{l|}{Acc} & 0.946 & 0.931 & 0.967 & 0.960 & 0.976 & 0.964 & 0.944 & 0.947 & 0.971 & \multicolumn{1}{l|}{0.935} & 0.954 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.956 & 0.955 & 0.959 & 0.959 & 0.961 & 0.948 & 0.949 & 0.958 & 0.967 & \multicolumn{1}{l|}{0.952} & 0.956 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.937 & 0.907 & 0.978 & 0.961 & 0.994 & 0.983 & 0.941 & 0.938 & 0.976 & \multicolumn{1}{l|}{0.919} & 0.953 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.946 & 0.931 & 0.968 & 0.960 & 0.977 & 0.965 & 0.945 & 0.948 & 0.972 & \multicolumn{1}{l|}{0.935} & 0.955 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.989 & 0.983 & 0.995 & 0.992 & 0.999 & 0.994 & 0.989 & 0.983 & 0.994 & \multicolumn{1}{l|}{0.983} & 0.990 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 4}}} & \multicolumn{1}{l|}{Acc} & \textbf{0.936} & 0.919 & 0.968 & 0.952 & 0.980 & 0.963 & 0.917 & 0.946 & 0.974 & \multicolumn{1}{l|}{\textbf{0.924}} & 0.948 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.973 & 0.961 & 0.967 & 0.961 & 0.968 & 0.961 & 0.962 & 0.959 & 0.982 & \multicolumn{1}{l|}{0.962} & 0.966 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.900 & 0.877 & 0.970 & 0.945 & 0.993 & 0.967 & 0.873 & 0.934 & 0.968 & \multicolumn{1}{l|}{0.887} & 0.931 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.935 & 0.917 & 0.969 & 0.953 & 0.980 & 0.964 & 0.915 & 0.946 & 0.975 & \multicolumn{1}{l|}{0.923} & 0.948 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.987 & 0.978 & 0.995 & 0.991 & 0.999 & 0.995 & 0.980 & 0.989 & 0.997 & \multicolumn{1}{l|}{0.977} & 0.989 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{8 frames}}} & \multicolumn{1}{l|}{Acc} & 0.924 & 0.886 & 0.963 & 0.959 & 0.970 & 0.956 & 0.926 & 0.935 & 0.955 & \multicolumn{1}{l|}{0.895} & 0.937 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.942 & 0.938 & 0.950 & 0.957 & 0.949 & 0.945 & 0.936 & 0.949 & 0.956 & \multicolumn{1}{l|}{0.937} & 0.946 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.908 & 0.832 & 0.980 & 0.963 & 0.995 & 0.970 & 0.918 & 0.922 & 0.957 & \multicolumn{1}{l|}{0.852} & 0.930 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.924 & 0.882 & 0.965 & 0.960 & 0.972 & 0.957 & 0.927 & 0.935 & 0.956 & \multicolumn{1}{l|}{0.893} & 0.937 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.979 & 0.960 & 0.993 & 0.990 & 0.999 & 0.990 & 0.981 & 0.974 & 0.987 & \multicolumn{1}{l|}{0.968} & 0.982 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{4 frames}}} & \multicolumn{1}{l|}{Acc} & 0.934 & 0.893 & 0.962 & 0.960 & 0.975 & 0.963 & 0.937 & 0.938 & 0.953 & \multicolumn{1}{l|}{0.924} & 0.944 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.960 & 0.959 & 0.958 & 0.968 & 0.960 & 0.959 & 0.956 & 0.964 & 0.969 & \multicolumn{1}{l|}{0.957} & 0.961 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.909 & 0.825 & 0.969 & 0.953 & 0.993 & 0.970 & 0.919 & 0.913 & 0.938 & \multicolumn{1}{l|}{0.891} & 0.928 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.933 & 0.887 & 0.963 & 0.961 & 0.976 & 0.964 & 0.937 & 0.938 & 0.953 & \multicolumn{1}{l|}{0.923} & 0.944 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.985 & 0.965 & 0.994 & 0.990 & 0.999 & 0.994 & 0.986 & 0.975 & 0.984 & \multicolumn{1}{l|}{0.981} & 0.985 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{2 frames}}} & \multicolumn{1}{l|}{Acc} & 0.945 & 0.902 & 0.963 & 0.960 & 0.973 & 0.961 & 0.946 & 0.935 & 0.955 & \multicolumn{1}{l|}{0.937} & 0.948 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.962 & 0.953 & 0.961 & 0.962 & 0.952 & 0.958 & 0.964 & 0.962 & 0.967 & \multicolumn{1}{l|}{0.956} & 0.960 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.928 & 0.851 & 0.968 & 0.958 & 0.996 & 0.966 & 0.929 & 0.909 & 0.944 & \multicolumn{1}{l|}{0.918} & 0.937 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.945 & 0.899 & 0.964 & 0.960 & 0.974 & 0.962 & 0.946 & 0.935 & 0.955 & \multicolumn{1}{l|}{0.937} & 0.948 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.986 & 0.966 & 0.993 & 0.990 & 0.999 & 0.992 & 0.986 & 0.977 & 0.986 & \multicolumn{1}{l|}{0.984} & 0.986 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cllllllllllllllll|l@{}}
\toprule
\multicolumn{1}{l}{\textbf{Model}} & \textbf{Metric} & \multicolumn{1}{c}{\textbf{Unk}} & \multicolumn{1}{c}{\textbf{RM2}} & \multicolumn{1}{c}{\textbf{Kling1}} & \multicolumn{1}{c}{\textbf{Hailuo}} & \multicolumn{1}{c}{\textbf{SD}} & \multicolumn{1}{c}{\textbf{Mochi}} & \multicolumn{1}{c}{\textbf{JM}} & \multicolumn{1}{c}{\textbf{Gen3}} & \multicolumn{1}{c}{\textbf{Luma}} & \multicolumn{1}{c}{\textbf{Vidu}} & \textbf{PRM} & \textbf{SKR} & \textbf{PV} & \textbf{Pika2} & \textbf{Gen4} & \textbf{Avg} \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Base}}} & \multicolumn{1}{l|}{Acc} & 0.920 & 0.973 & 0.828 & 0.963 & 0.958 & \textbf{0.742} & 0.963 & 0.943 & 0.949 & 0.974 & 0.944 & 0.667 & 0.895 & \textbf{0.775} & \textbf{0.621} & 0.874 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.954 & 0.962 & 0.955 & 0.970 & 0.966 & 0.921 & 0.966 & 0.955 & 0.946 & 0.987 & 0.956 & 0.921 & 0.966 & 0.941 & 0.870 & 0.949 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.886 & 0.987 & 0.695 & 0.958 & 0.952 & 0.541 & 0.962 & 0.932 & 0.954 & 0.961 & 0.932 & 0.381 & 0.823 & 0.597 & 0.305 & 0.791 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.919 & 0.974 & 0.805 & 0.964 & 0.959 & 0.682 & 0.964 & 0.943 & 0.950 & 0.974 & 0.944 & 0.539 & 0.889 & 0.730 & 0.452 & 0.846 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.975 & 0.997 & 0.935 & 0.992 & 0.990 & 0.882 & 0.992 & 0.984 & 0.991 & 0.997 & 0.984 & 0.886 & 0.972 & 0.923 & 0.862 & 0.957 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 1}}} & \multicolumn{1}{l|}{Acc} & 0.923 & 0.975 & 0.845 & 0.963 & 0.948 & \textbf{0.735} & 0.964 & 0.941 & 0.951 & 0.963 & 0.932 & \textbf{0.667} & 0.893 & \textbf{0.791} & \textbf{0.638} & 0.875 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.961 & 0.964 & 0.967 & 0.973 & 0.962 & 0.924 & 0.964 & 0.959 & 0.950 & 0.979 & 0.949 & 0.926 & 0.962 & 0.951 & 0.909 & 0.953 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.885 & 0.987 & 0.721 & 0.954 & 0.935 & 0.526 & 0.966 & 0.924 & 0.954 & 0.947 & 0.916 & 0.378 & 0.823 & 0.624 & 0.325 & 0.791 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.921 & 0.975 & 0.826 & 0.963 & 0.949 & 0.670 & 0.965 & 0.941 & 0.952 & 0.963 & 0.932 & 0.537 & 0.887 & 0.753 & 0.479 & 0.848 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & \textbf{0.975} & 0.997 & 0.948 & 0.993 & 0.988 & 0.888 & 0.994 & 0.983 & 0.991 & \textbf{0.995} & 0.981 & 0.893 & 0.976 & 0.922 & 0.875 & 0.960 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 2}}} & \multicolumn{1}{l|}{Acc} & \textbf{0.923} & 0.979 & 0.824 & 0.964 & 0.950 & \textbf{0.738} & 0.964 & 0.950 & 0.970 & \textbf{0.967} & 0.929 & \textbf{0.675} & 0.886 & \textbf{0.794} & \textbf{0.655} & 0.878 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.962 & 0.967 & 0.949 & 0.975 & 0.954 & 0.935 & 0.968 & 0.950 & 0.959 & 0.981 & 0.951 & 0.919 & 0.969 & 0.974 & 0.931 & 0.956 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.884 & 0.993 & 0.693 & 0.954 & 0.947 & 0.524 & 0.962 & 0.952 & 0.984 & 0.953 & 0.908 & 0.399 & 0.801 & 0.613 & 0.351 & 0.794 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.921 & 0.979 & 0.801 & 0.964 & 0.951 & 0.672 & 0.965 & 0.951 & 0.971 & 0.967 & 0.929 & 0.556 & 0.878 & 0.753 & 0.509 & 0.851 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.977 & 0.999 & 0.933 & 0.991 & 0.988 & 0.880 & 0.991 & 0.989 & 0.995 & 0.995 & 0.982 & 0.867 & 0.966 & 0.914 & 0.876 & 0.956 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 3}}} & \multicolumn{1}{l|}{Acc} & 0.920 & 0.973 & 0.828 & 0.963 & 0.958 & \textbf{0.742} & 0.963 & 0.943 & 0.949 & 0.974 & 0.944 & \textbf{0.667} & 0.895 & \textbf{0.775} & \textbf{0.621} & 0.874 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.954 & 0.962 & 0.955 & 0.970 & 0.966 & 0.921 & 0.966 & 0.955 & 0.946 & 0.987 & 0.956 & 0.921 & 0.966 & 0.941 & 0.870 & 0.949 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.886 & 0.987 & 0.695 & 0.958 & 0.952 & 0.541 & 0.962 & 0.932 & 0.954 & 0.961 & 0.932 & 0.381 & 0.823 & 0.597 & 0.305 & 0.791 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.919 & 0.974 & 0.805 & 0.964 & 0.959 & 0.682 & 0.964 & 0.943 & 0.950 & 0.974 & 0.944 & 0.539 & 0.889 & 0.730 & 0.452 & 0.846 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.975 & 0.997 & 0.935 & 0.992 & 0.990 & 0.882 & 0.992 & 0.984 & 0.991 & 0.997 & 0.984 & 0.886 & 0.972 & 0.923 & 0.862 & 0.957 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{Ablation 4}}} & \multicolumn{1}{l|}{Acc} & \textbf{0.909} & 0.976 & 0.794 & 0.957 & 0.957 & \textbf{0.705} & 0.949 & 0.940 & 0.940 & \textbf{0.958} & 0.918 & \textbf{0.703} & 0.884 & \textbf{0.816} & \textbf{0.688} & 0.873 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.967 & 0.970 & 0.953 & 0.974 & 0.978 & 0.939 & 0.965 & 0.962 & 0.960 & 0.979 & 0.958 & 0.933 & 0.965 & 0.961 & 0.955 & 0.961 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.852 & 0.984 & 0.627 & 0.942 & 0.938 & 0.452 & 0.934 & 0.918 & 0.920 & 0.939 & 0.879 & 0.451 & 0.801 & 0.667 & 0.409 & 0.781 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.906 & 0.977 & 0.756 & 0.958 & 0.957 & 0.610 & 0.949 & 0.940 & 0.940 & 0.958 & 0.917 & 0.608 & 0.876 & 0.787 & 0.573 & 0.847 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.975 & 0.998 & 0.926 & 0.991 & 0.990 & 0.866 & 0.988 & 0.987 & 0.989 & 0.993 & 0.982 & 0.906 & 0.973 & 0.945 & 0.900 & 0.960 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{8 frames}}} & \multicolumn{1}{l|}{Acc} & 0.895 & 0.966 & 0.802 & 0.941 & 0.930 & 0.722 & 0.944 & 0.916 & 0.946 & 0.955 & 0.914 & 0.638 & 0.852 & 0.742 & 0.562 & 0.848 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.943 & 0.952 & 0.932 & 0.954 & 0.952 & 0.893 & 0.944 & 0.930 & 0.953 & 0.969 & 0.941 & 0.872 & 0.938 & 0.969 & 0.762 & 0.927 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.845 & 0.984 & 0.660 & 0.931 & 0.908 & 0.519 & 0.946 & 0.904 & 0.940 & 0.943 & 0.887 & 0.341 & 0.762 & 0.511 & 0.208 & 0.753 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.891 & 0.967 & 0.773 & 0.942 & 0.929 & 0.657 & 0.945 & 0.917 & 0.947 & 0.956 & 0.914 & 0.490 & 0.841 & 0.669 & 0.327 & 0.811 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.962 & 0.996 & 0.927 & 0.983 & 0.980 & 0.853 & 0.991 & 0.975 & 0.987 & 0.988 & 0.971 & 0.817 & 0.956 & 0.909 & 0.764 & 0.937 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{4 frames}}} & \multicolumn{1}{l|}{Acc} & 0.888 & 0.972 & 0.820 & 0.943 & 0.931 & 0.706 & 0.966 & 0.891 & 0.945 & 0.946 & 0.908 & 0.618 & 0.843 & 0.717 & 0.571 & 0.844 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.957 & 0.964 & 0.965 & 0.970 & 0.956 & 0.936 & 0.982 & 0.948 & 0.959 & 0.980 & 0.951 & 0.917 & 0.949 & 0.937 & 0.857 & 0.948 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.817 & 0.981 & 0.671 & 0.917 & 0.907 & 0.457 & 0.952 & 0.832 & 0.932 & 0.912 & 0.865 & 0.278 & 0.733 & 0.479 & 0.195 & 0.729 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.881 & 0.973 & 0.792 & 0.943 & 0.931 & 0.614 & 0.967 & 0.886 & 0.945 & 0.945 & 0.906 & 0.427 & 0.827 & 0.634 & 0.318 & 0.799 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.966 & 0.997 & 0.946 & 0.986 & 0.986 & 0.866 & 0.994 & 0.962 & 0.988 & 0.989 & 0.971 & 0.812 & 0.951 & 0.901 & 0.748 & 0.938 \\ \midrule
\multicolumn{1}{c|}{\multirow{5}{*}{\textbf{2 frames}}} & \multicolumn{1}{l|}{Acc} & 0.892 & 0.974 & 0.837 & 0.939 & 0.938 & 0.699 & 0.972 & 0.931 & 0.957 & 0.947 & 0.909 & 0.657 & 0.878 & 0.797 & 0.608 & 0.862 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Prec} & 0.955 & 0.958 & 0.960 & 0.962 & 0.957 & 0.905 & 0.968 & 0.958 & 0.956 & 0.962 & 0.949 & 0.917 & 0.949 & 0.952 & 0.846 & 0.944 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{Recall} & 0.828 & 0.992 & 0.711 & 0.917 & 0.919 & 0.460 & 0.976 & 0.904 & 0.960 & 0.933 & 0.869 & 0.361 & 0.805 & 0.634 & 0.286 & 0.770 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{F1} & 0.887 & 0.975 & 0.817 & 0.939 & 0.938 & 0.610 & 0.972 & 0.930 & 0.958 & 0.947 & 0.907 & 0.518 & 0.871 & 0.761 & 0.427 & 0.831 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l|}{AUC} & 0.967 & 0.998 & 0.948 & 0.985 & 0.986 & 0.833 & 0.996 & 0.979 & 0.991 & 0.988 & 0.967 & 0.837 & 0.962 & 0.925 & 0.795 & 0.944 \\ \bottomrule
\end{tabular}
